The birational geometry of moduli of cubic surfaces and cubic surfaces with a line

We determine the cones of effective and nef divisors on the toroidal compactification of the ball quotient model of the moduli space of complex cubic surfaces with a chosen line. From this we also compute the corresponding cones for the moduli space of unmarked cubics surfaces.

==> figure1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

%Curve Lines [id:da5019389200725508] 
\draw    (9.8,97.65) .. controls (47.65,69.19) and (-8.18,29.35) .. (29.67,0.9) ;
%Curve Lines [id:da2000628980764254] 
\draw    (0.33,30.3) .. controls (38.18,1.85) and (58.05,61.6) .. (95.9,33.15) ;
%Shape: Ellipse [id:dp04768240820981662] 
\draw   (10.43,92.43) .. controls (10.43,90.07) and (12.33,88.16) .. (14.68,88.16) .. controls (17.04,88.16) and (18.94,90.07) .. (18.94,92.43) .. controls (18.94,94.79) and (17.04,96.7) .. (14.68,96.7) .. controls (12.33,96.7) and (10.43,94.79) .. (10.43,92.43) -- cycle ;
%Shape: Ellipse [id:dp2727524586809118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20.84,75.36) .. controls (20.84,73) and (22.74,71.09) .. (25.09,71.09) .. controls (27.44,71.09) and (29.35,73) .. (29.35,75.36) .. controls (29.35,77.71) and (27.44,79.63) .. (25.09,79.63) .. controls (22.74,79.63) and (20.84,77.71) .. (20.84,75.36) -- cycle ;
%Shape: Ellipse [id:dp09468533734377793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.47,40.26) .. controls (62.47,37.9) and (64.38,35.99) .. (66.73,35.99) .. controls (69.08,35.99) and (70.99,37.9) .. (70.99,40.26) .. controls (70.99,42.62) and (69.08,44.53) .. (66.73,44.53) .. controls (64.38,44.53) and (62.47,42.62) .. (62.47,40.26) -- cycle ;
%Shape: Ellipse [id:dp7995370017696992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.11,34.57) .. controls (51.11,32.21) and (53.02,30.3) .. (55.37,30.3) .. controls (57.72,30.3) and (59.63,32.21) .. (59.63,34.57) .. controls (59.63,36.93) and (57.72,38.84) .. (55.37,38.84) .. controls (53.02,38.84) and (51.11,36.93) .. (51.11,34.57) -- cycle ;
%Shape: Ellipse [id:dp8181823135043309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.87,28.88) .. controls (37.87,26.52) and (39.77,24.61) .. (42.13,24.61) .. controls (44.48,24.61) and (46.38,26.52) .. (46.38,28.88) .. controls (46.38,31.24) and (44.48,33.15) .. (42.13,33.15) .. controls (39.77,33.15) and (37.87,31.24) .. (37.87,28.88) -- cycle ;
%Shape: Ellipse [id:dp9965448135238286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.67,24.14) .. controls (23.67,21.78) and (25.58,19.87) .. (27.93,19.87) .. controls (30.28,19.87) and (32.19,21.78) .. (32.19,24.14) .. controls (32.19,26.49) and (30.28,28.4) .. (27.93,28.4) .. controls (25.58,28.4) and (23.67,26.49) .. (23.67,24.14) -- cycle ;
%Shape: Ellipse [id:dp9783605066387302] 
\draw   (81.39,39.31) .. controls (81.39,36.96) and (83.3,35.04) .. (85.65,35.04) .. controls (88,35.04) and (89.91,36.96) .. (89.91,39.31) .. controls (89.91,41.67) and (88,43.58) .. (85.65,43.58) .. controls (83.3,43.58) and (81.39,41.67) .. (81.39,39.31) -- cycle ;
%Curve Lines [id:da5891499661823436] 
\draw    (111.99,98.6) .. controls (149.84,70.14) and (94.01,30.3) .. (131.86,1.85) ;
%Curve Lines [id:da8605777930370362] 
\draw    (102.53,31.25) .. controls (140.38,2.79) and (160.25,62.55) .. (198.1,34.1) ;
%Shape: Ellipse [id:dp34099186856338526] 
\draw   (114.51,93.38) .. controls (114.51,91.02) and (116.42,89.11) .. (118.77,89.11) .. controls (121.12,89.11) and (123.03,91.02) .. (123.03,93.38) .. controls (123.03,95.74) and (121.12,97.65) .. (118.77,97.65) .. controls (116.42,97.65) and (114.51,95.74) .. (114.51,93.38) -- cycle ;
%Shape: Ellipse [id:dp9234699492466154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.03,76.31) .. controls (123.03,73.95) and (124.94,72.04) .. (127.29,72.04) .. controls (129.64,72.04) and (131.54,73.95) .. (131.54,76.31) .. controls (131.54,78.66) and (129.64,80.57) .. (127.29,80.57) .. controls (124.94,80.57) and (123.03,78.66) .. (123.03,76.31) -- cycle ;
%Shape: Ellipse [id:dp5211570552954266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.24,60.18) .. controls (119.24,57.82) and (121.15,55.91) .. (123.5,55.91) .. controls (125.85,55.91) and (127.76,57.82) .. (127.76,60.18) .. controls (127.76,62.54) and (125.85,64.45) .. (123.5,64.45) .. controls (121.15,64.45) and (119.24,62.54) .. (119.24,60.18) -- cycle ;
%Shape: Ellipse [id:dp018408587996097348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.31,35.52) .. controls (153.31,33.16) and (155.21,31.25) .. (157.57,31.25) .. controls (159.92,31.25) and (161.82,33.16) .. (161.82,35.52) .. controls (161.82,37.88) and (159.92,39.79) .. (157.57,39.79) .. controls (155.21,39.79) and (153.31,37.88) .. (153.31,35.52) -- cycle ;
%Shape: Ellipse [id:dp5542795715043973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.06,29.83) .. controls (140.06,27.47) and (141.97,25.56) .. (144.32,25.56) .. controls (146.67,25.56) and (148.58,27.47) .. (148.58,29.83) .. controls (148.58,32.18) and (146.67,34.1) .. (144.32,34.1) .. controls (141.97,34.1) and (140.06,32.18) .. (140.06,29.83) -- cycle ;
%Shape: Ellipse [id:dp603357323981615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.87,25.08) .. controls (125.87,22.73) and (127.77,20.82) .. (130.13,20.82) .. controls (132.48,20.82) and (134.38,22.73) .. (134.38,25.08) .. controls (134.38,27.44) and (132.48,29.35) .. (130.13,29.35) .. controls (127.77,29.35) and (125.87,27.44) .. (125.87,25.08) -- cycle ;
%Shape: Ellipse [id:dp9714741628311574] 
\draw   (183.59,40.26) .. controls (183.59,37.9) and (185.49,35.99) .. (187.85,35.99) .. controls (190.2,35.99) and (192.1,37.9) .. (192.1,40.26) .. controls (192.1,42.62) and (190.2,44.53) .. (187.85,44.53) .. controls (185.49,44.53) and (183.59,42.62) .. (183.59,40.26) -- cycle ;
%Curve Lines [id:da9836844219984582] 
\draw    (216.08,95.75) .. controls (253.92,67.29) and (198.1,27.46) .. (235.95,-1) ;
%Curve Lines [id:da40894675706398953] 
\draw    (206.61,28.4) .. controls (244.46,-0.05) and (264.33,59.71) .. (302.18,31.25) ;
%Shape: Ellipse [id:dp7233135897138248] 
\draw   (218.6,90.53) .. controls (218.6,88.18) and (220.5,86.26) .. (222.86,86.26) .. controls (225.21,86.26) and (227.11,88.18) .. (227.11,90.53) .. controls (227.11,92.89) and (225.21,94.8) .. (222.86,94.8) .. controls (220.5,94.8) and (218.6,92.89) .. (218.6,90.53) -- cycle ;
%Shape: Ellipse [id:dp533939760723158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282,38.36) .. controls (282,36.01) and (283.9,34.1) .. (286.25,34.1) .. controls (288.61,34.1) and (290.51,36.01) .. (290.51,38.36) .. controls (290.51,40.72) and (288.61,42.63) .. (286.25,42.63) .. controls (283.9,42.63) and (282,40.72) .. (282,38.36) -- cycle ;
%Shape: Ellipse [id:dp5390334987993375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.75,37.42) .. controls (268.75,35.06) and (270.66,33.15) .. (273.01,33.15) .. controls (275.36,33.15) and (277.27,35.06) .. (277.27,37.42) .. controls (277.27,39.77) and (275.36,41.68) .. (273.01,41.68) .. controls (270.66,41.68) and (268.75,39.77) .. (268.75,37.42) -- cycle ;
%Shape: Ellipse [id:dp4837012861926815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.39,32.67) .. controls (257.39,30.32) and (259.3,28.4) .. (261.65,28.4) .. controls (264,28.4) and (265.91,30.32) .. (265.91,32.67) .. controls (265.91,35.03) and (264,36.94) .. (261.65,36.94) .. controls (259.3,36.94) and (257.39,35.03) .. (257.39,32.67) -- cycle ;
%Shape: Ellipse [id:dp8946831334111254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.15,26.98) .. controls (244.15,24.62) and (246.05,22.71) .. (248.41,22.71) .. controls (250.76,22.71) and (252.66,24.62) .. (252.66,26.98) .. controls (252.66,29.34) and (250.76,31.25) .. (248.41,31.25) .. controls (246.05,31.25) and (244.15,29.34) .. (244.15,26.98) -- cycle ;
%Shape: Ellipse [id:dp4493554745906061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.95,22.24) .. controls (229.95,19.88) and (231.86,17.97) .. (234.21,17.97) .. controls (236.56,17.97) and (238.47,19.88) .. (238.47,22.24) .. controls (238.47,24.6) and (236.56,26.51) .. (234.21,26.51) .. controls (231.86,26.51) and (229.95,24.6) .. (229.95,22.24) -- cycle ;
%Shape: Ellipse [id:dp9598954188313524] 
\draw   (225.22,75.36) .. controls (225.22,73) and (227.13,71.09) .. (229.48,71.09) .. controls (231.83,71.09) and (233.74,73) .. (233.74,75.36) .. controls (233.74,77.71) and (231.83,79.63) .. (229.48,79.63) .. controls (227.13,79.63) and (225.22,77.71) .. (225.22,75.36) -- cycle ;
%Curve Lines [id:da3984495446252698] 
\draw    (319.22,97.65) .. controls (357.06,69.19) and (301.24,29.35) .. (339.09,0.9) ;
%Curve Lines [id:da26306432250914447] 
\draw    (309.75,30.3) .. controls (347.6,1.85) and (367.47,61.6) .. (405.32,33.15) ;
%Shape: Ellipse [id:dp5504537418937547] 
\draw   (321.74,92.43) .. controls (321.74,90.07) and (323.64,88.16) .. (326,88.16) .. controls (328.35,88.16) and (330.25,90.07) .. (330.25,92.43) .. controls (330.25,94.79) and (328.35,96.7) .. (326,96.7) .. controls (323.64,96.7) and (321.74,94.79) .. (321.74,92.43) -- cycle ;
%Shape: Ellipse [id:dp0886965808569038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.42,63.97) .. controls (327.42,61.62) and (329.32,59.71) .. (331.67,59.71) .. controls (334.03,59.71) and (335.93,61.62) .. (335.93,63.97) .. controls (335.93,66.33) and (334.03,68.24) .. (331.67,68.24) .. controls (329.32,68.24) and (327.42,66.33) .. (327.42,63.97) -- cycle ;
%Shape: Ellipse [id:dp43224834882453056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.89,39.31) .. controls (371.89,36.96) and (373.8,35.04) .. (376.15,35.04) .. controls (378.5,35.04) and (380.41,36.96) .. (380.41,39.31) .. controls (380.41,41.67) and (378.5,43.58) .. (376.15,43.58) .. controls (373.8,43.58) and (371.89,41.67) .. (371.89,39.31) -- cycle ;
%Shape: Ellipse [id:dp7391015017183218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.53,34.57) .. controls (360.53,32.21) and (362.44,30.3) .. (364.79,30.3) .. controls (367.14,30.3) and (369.05,32.21) .. (369.05,34.57) .. controls (369.05,36.93) and (367.14,38.84) .. (364.79,38.84) .. controls (362.44,38.84) and (360.53,36.93) .. (360.53,34.57) -- cycle ;
%Shape: Ellipse [id:dp2532631844653723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.29,28.88) .. controls (347.29,26.52) and (349.19,24.61) .. (351.54,24.61) .. controls (353.9,24.61) and (355.8,26.52) .. (355.8,28.88) .. controls (355.8,31.24) and (353.9,33.15) .. (351.54,33.15) .. controls (349.19,33.15) and (347.29,31.24) .. (347.29,28.88) -- cycle ;
%Shape: Ellipse [id:dp2547161266365321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.09,24.14) .. controls (333.09,21.78) and (335,19.87) .. (337.35,19.87) .. controls (339.7,19.87) and (341.61,21.78) .. (341.61,24.14) .. controls (341.61,26.49) and (339.7,28.4) .. (337.35,28.4) .. controls (335,28.4) and (333.09,26.49) .. (333.09,24.14) -- cycle ;
%Shape: Ellipse [id:dp2636386466276279] 
\draw   (328.36,77.25) .. controls (328.36,74.9) and (330.27,72.99) .. (332.62,72.99) .. controls (334.97,72.99) and (336.88,74.9) .. (336.88,77.25) .. controls (336.88,79.61) and (334.97,81.52) .. (332.62,81.52) .. controls (330.27,81.52) and (328.36,79.61) .. (328.36,77.25) -- cycle ;
%Curve Lines [id:da8624251899357396] 
\draw    (424.25,99.54) .. controls (462.1,71.09) and (406.27,31.25) .. (444.12,2.79) ;
%Curve Lines [id:da7683379193006203] 
\draw    (414.78,32.2) .. controls (452.63,3.74) and (472.51,63.5) .. (510.35,35.04) ;
%Shape: Ellipse [id:dp7628360815562814] 
\draw   (426.77,94.33) .. controls (426.77,91.97) and (428.68,90.06) .. (431.03,90.06) .. controls (433.38,90.06) and (435.29,91.97) .. (435.29,94.33) .. controls (435.29,96.68) and (433.38,98.6) .. (431.03,98.6) .. controls (428.68,98.6) and (426.77,96.68) .. (426.77,94.33) -- cycle ;
%Shape: Ellipse [id:dp5331457329535592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.39,63.03) .. controls (433.39,60.67) and (435.3,58.76) .. (437.65,58.76) .. controls (440,58.76) and (441.91,60.67) .. (441.91,63.03) .. controls (441.91,65.38) and (440,67.29) .. (437.65,67.29) .. controls (435.3,67.29) and (433.39,65.38) .. (433.39,63.03) -- cycle ;
%Shape: Ellipse [id:dp5974305662167914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.61,46.9) .. controls (429.61,44.54) and (431.52,42.63) .. (433.87,42.63) .. controls (436.22,42.63) and (438.13,44.54) .. (438.13,46.9) .. controls (438.13,49.26) and (436.22,51.17) .. (433.87,51.17) .. controls (431.52,51.17) and (429.61,49.26) .. (429.61,46.9) -- cycle ;
%Shape: Ellipse [id:dp33340123567319546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.57,36.47) .. controls (465.57,34.11) and (467.47,32.2) .. (469.82,32.2) .. controls (472.18,32.2) and (474.08,34.11) .. (474.08,36.47) .. controls (474.08,38.82) and (472.18,40.74) .. (469.82,40.74) .. controls (467.47,40.74) and (465.57,38.82) .. (465.57,36.47) -- cycle ;
%Shape: Ellipse [id:dp3993304574726062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.32,30.78) .. controls (452.32,28.42) and (454.23,26.51) .. (456.58,26.51) .. controls (458.93,26.51) and (460.84,28.42) .. (460.84,30.78) .. controls (460.84,33.13) and (458.93,35.04) .. (456.58,35.04) .. controls (454.23,35.04) and (452.32,33.13) .. (452.32,30.78) -- cycle ;
%Shape: Ellipse [id:dp7408189246291059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.13,26.03) .. controls (438.13,23.68) and (440.03,21.76) .. (442.38,21.76) .. controls (444.74,21.76) and (446.64,23.68) .. (446.64,26.03) .. controls (446.64,28.39) and (444.74,30.3) .. (442.38,30.3) .. controls (440.03,30.3) and (438.13,28.39) .. (438.13,26.03) -- cycle ;
%Shape: Ellipse [id:dp3929596836781486] 
\draw   (433.39,79.15) .. controls (433.39,76.79) and (435.3,74.88) .. (437.65,74.88) .. controls (440,74.88) and (441.91,76.79) .. (441.91,79.15) .. controls (441.91,81.51) and (440,83.42) .. (437.65,83.42) .. controls (435.3,83.42) and (433.39,81.51) .. (433.39,79.15) -- cycle ;
%Curve Lines [id:da8989296779352096] 
\draw    (530.23,98.6) .. controls (568.08,70.14) and (512.25,30.3) .. (550.1,1.85) ;
%Curve Lines [id:da536292828110797] 
\draw    (520.76,31.25) .. controls (558.61,2.79) and (578.48,62.55) .. (616.33,34.1) ;
%Shape: Ellipse [id:dp939145996704307] 
\draw   (532.75,93.38) .. controls (532.75,91.02) and (534.66,89.11) .. (537.01,89.11) .. controls (539.36,89.11) and (541.27,91.02) .. (541.27,93.38) .. controls (541.27,95.74) and (539.36,97.65) .. (537.01,97.65) .. controls (534.66,97.65) and (532.75,95.74) .. (532.75,93.38) -- cycle ;
%Shape: Ellipse [id:dp8459345855202705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.43,63.97) .. controls (538.43,61.62) and (540.33,59.71) .. (542.68,59.71) .. controls (545.04,59.71) and (546.94,61.62) .. (546.94,63.97) .. controls (546.94,66.33) and (545.04,68.24) .. (542.68,68.24) .. controls (540.33,68.24) and (538.43,66.33) .. (538.43,63.97) -- cycle ;
%Shape: Ellipse [id:dp1779123570000407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.53,50.69) .. controls (536.53,48.34) and (538.44,46.43) .. (540.79,46.43) .. controls (543.14,46.43) and (545.05,48.34) .. (545.05,50.69) .. controls (545.05,53.05) and (543.14,54.96) .. (540.79,54.96) .. controls (538.44,54.96) and (536.53,53.05) .. (536.53,50.69) -- cycle ;
%Shape: Ellipse [id:dp6005516558529613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.8,38.36) .. controls (531.8,36.01) and (533.71,34.1) .. (536.06,34.1) .. controls (538.41,34.1) and (540.32,36.01) .. (540.32,38.36) .. controls (540.32,40.72) and (538.41,42.63) .. (536.06,42.63) .. controls (533.71,42.63) and (531.8,40.72) .. (531.8,38.36) -- cycle ;
%Shape: Ellipse [id:dp5026666170905578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.3,29.83) .. controls (558.3,27.47) and (560.2,25.56) .. (562.56,25.56) .. controls (564.91,25.56) and (566.81,27.47) .. (566.81,29.83) .. controls (566.81,32.18) and (564.91,34.1) .. (562.56,34.1) .. controls (560.2,34.1) and (558.3,32.18) .. (558.3,29.83) -- cycle ;
%Shape: Ellipse [id:dp7561050469577684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.1,25.08) .. controls (544.1,22.73) and (546.01,20.82) .. (548.36,20.82) .. controls (550.71,20.82) and (552.62,22.73) .. (552.62,25.08) .. controls (552.62,27.44) and (550.71,29.35) .. (548.36,29.35) .. controls (546.01,29.35) and (544.1,27.44) .. (544.1,25.08) -- cycle ;
%Shape: Ellipse [id:dp07798389474962031] 
\draw   (539.37,78.2) .. controls (539.37,75.84) and (541.28,73.93) .. (543.63,73.93) .. controls (545.98,73.93) and (547.89,75.84) .. (547.89,78.2) .. controls (547.89,80.56) and (545.98,82.47) .. (543.63,82.47) .. controls (541.28,82.47) and (539.37,80.56) .. (539.37,78.2) -- cycle ;
%Straight Lines [id:da0701492491288136] 
\draw    (286.1,79.63) -- (286.4,109.98) -- (287.02,172.48) ;
\draw [shift={(287.04,174.48)}, rotate = 269.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6333877815957316] 
\draw    (0.96,187.76) .. controls (38.81,159.3) and (58.68,219.06) .. (96.53,190.6) ;
%Shape: Ellipse [id:dp23914304277059584] 
\draw   (6.33,179.69) .. controls (6.33,177.34) and (8.23,175.43) .. (10.58,175.43) .. controls (12.94,175.43) and (14.84,177.34) .. (14.84,179.69) .. controls (14.84,182.05) and (12.94,183.96) .. (10.58,183.96) .. controls (8.23,183.96) and (6.33,182.05) .. (6.33,179.69) -- cycle ;
%Shape: Ellipse [id:dp6515951425889601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (6.33,171.16) .. controls (6.33,168.8) and (8.23,166.89) .. (10.58,166.89) .. controls (12.94,166.89) and (14.84,168.8) .. (14.84,171.16) .. controls (14.84,173.52) and (12.94,175.43) .. (10.58,175.43) .. controls (8.23,175.43) and (6.33,173.52) .. (6.33,171.16) -- cycle ;
%Shape: Ellipse [id:dp9291320595494299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.1,197.72) .. controls (63.1,195.36) and (65.01,193.45) .. (67.36,193.45) .. controls (69.71,193.45) and (71.62,195.36) .. (71.62,197.72) .. controls (71.62,200.07) and (69.71,201.99) .. (67.36,201.99) .. controls (65.01,201.99) and (63.1,200.07) .. (63.1,197.72) -- cycle ;
%Shape: Ellipse [id:dp4356161480631564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.75,192.03) .. controls (51.75,189.67) and (53.65,187.76) .. (56,187.76) .. controls (58.36,187.76) and (60.26,189.67) .. (60.26,192.03) .. controls (60.26,194.38) and (58.36,196.29) .. (56,196.29) .. controls (53.65,196.29) and (51.75,194.38) .. (51.75,192.03) -- cycle ;
%Shape: Ellipse [id:dp3396627701212218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,186.33) .. controls (38.5,183.98) and (40.4,182.07) .. (42.76,182.07) .. controls (45.11,182.07) and (47.01,183.98) .. (47.01,186.33) .. controls (47.01,188.69) and (45.11,190.6) .. (42.76,190.6) .. controls (40.4,190.6) and (38.5,188.69) .. (38.5,186.33) -- cycle ;
%Shape: Ellipse [id:dp8769147214730886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.3,181.59) .. controls (24.3,179.23) and (26.21,177.32) .. (28.56,177.32) .. controls (30.91,177.32) and (32.82,179.23) .. (32.82,181.59) .. controls (32.82,183.95) and (30.91,185.86) .. (28.56,185.86) .. controls (26.21,185.86) and (24.3,183.95) .. (24.3,181.59) -- cycle ;
%Shape: Ellipse [id:dp040845398868630145] 
\draw   (82.03,196.77) .. controls (82.03,194.41) and (83.93,192.5) .. (86.28,192.5) .. controls (88.63,192.5) and (90.54,194.41) .. (90.54,196.77) .. controls (90.54,199.13) and (88.63,201.04) .. (86.28,201.04) .. controls (83.93,201.04) and (82.03,199.13) .. (82.03,196.77) -- cycle ;
%Curve Lines [id:da47920102911233053] 
\draw    (103.16,188.71) .. controls (141.01,160.25) and (160.88,220.01) .. (198.73,191.55) ;
%Shape: Ellipse [id:dp2703951417131536] 
\draw   (109.47,181.59) .. controls (109.47,179.23) and (111.37,177.32) .. (113.72,177.32) .. controls (116.08,177.32) and (117.98,179.23) .. (117.98,181.59) .. controls (117.98,183.95) and (116.08,185.86) .. (113.72,185.86) .. controls (111.37,185.86) and (109.47,183.95) .. (109.47,181.59) -- cycle ;
%Shape: Ellipse [id:dp05062999733944995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.47,164.52) .. controls (109.47,162.16) and (111.37,160.25) .. (113.72,160.25) .. controls (116.08,160.25) and (117.98,162.16) .. (117.98,164.52) .. controls (117.98,166.88) and (116.08,168.79) .. (113.72,168.79) .. controls (111.37,168.79) and (109.47,166.88) .. (109.47,164.52) -- cycle ;
%Shape: Ellipse [id:dp09913727593962807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.47,173.06) .. controls (109.47,170.7) and (111.37,168.79) .. (113.72,168.79) .. controls (116.08,168.79) and (117.98,170.7) .. (117.98,173.06) .. controls (117.98,175.41) and (116.08,177.32) .. (113.72,177.32) .. controls (111.37,177.32) and (109.47,175.41) .. (109.47,173.06) -- cycle ;
%Shape: Ellipse [id:dp2213288895427734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.94,192.97) .. controls (153.94,190.62) and (155.85,188.71) .. (158.2,188.71) .. controls (160.55,188.71) and (162.46,190.62) .. (162.46,192.97) .. controls (162.46,195.33) and (160.55,197.24) .. (158.2,197.24) .. controls (155.85,197.24) and (153.94,195.33) .. (153.94,192.97) -- cycle ;
%Shape: Ellipse [id:dp48214976240381935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.69,187.28) .. controls (140.69,184.93) and (142.6,183.01) .. (144.95,183.01) .. controls (147.3,183.01) and (149.21,184.93) .. (149.21,187.28) .. controls (149.21,189.64) and (147.3,191.55) .. (144.95,191.55) .. controls (142.6,191.55) and (140.69,189.64) .. (140.69,187.28) -- cycle ;
%Shape: Ellipse [id:dp9830255174902522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.5,182.54) .. controls (126.5,180.18) and (128.4,178.27) .. (130.76,178.27) .. controls (133.11,178.27) and (135.01,180.18) .. (135.01,182.54) .. controls (135.01,184.9) and (133.11,186.81) .. (130.76,186.81) .. controls (128.4,186.81) and (126.5,184.9) .. (126.5,182.54) -- cycle ;
%Shape: Ellipse [id:dp780861053236372] 
\draw   (184.22,197.72) .. controls (184.22,195.36) and (186.13,193.45) .. (188.48,193.45) .. controls (190.83,193.45) and (192.73,195.36) .. (192.73,197.72) .. controls (192.73,200.07) and (190.83,201.99) .. (188.48,201.99) .. controls (186.13,201.99) and (184.22,200.07) .. (184.22,197.72) -- cycle ;
%Curve Lines [id:da8096364483090903] 
\draw    (207.24,185.86) .. controls (245.09,157.4) and (264.96,217.16) .. (302.81,188.71) ;
%Shape: Ellipse [id:dp00757778414041943] 
\draw   (214.5,171.16) .. controls (214.5,168.8) and (216.4,166.89) .. (218.76,166.89) .. controls (221.11,166.89) and (223.01,168.8) .. (223.01,171.16) .. controls (223.01,173.52) and (221.11,175.43) .. (218.76,175.43) .. controls (216.4,175.43) and (214.5,173.52) .. (214.5,171.16) -- cycle ;
%Shape: Ellipse [id:dp8959056343569394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.63,195.82) .. controls (282.63,193.46) and (284.53,191.55) .. (286.89,191.55) .. controls (289.24,191.55) and (291.14,193.46) .. (291.14,195.82) .. controls (291.14,198.18) and (289.24,200.09) .. (286.89,200.09) .. controls (284.53,200.09) and (282.63,198.18) .. (282.63,195.82) -- cycle ;
%Shape: Ellipse [id:dp7009486369127027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.38,194.87) .. controls (269.38,192.51) and (271.29,190.6) .. (273.64,190.6) .. controls (275.99,190.6) and (277.9,192.51) .. (277.9,194.87) .. controls (277.9,197.23) and (275.99,199.14) .. (273.64,199.14) .. controls (271.29,199.14) and (269.38,197.23) .. (269.38,194.87) -- cycle ;
%Shape: Ellipse [id:dp47522558994209585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.03,190.13) .. controls (258.03,187.77) and (259.93,185.86) .. (262.28,185.86) .. controls (264.63,185.86) and (266.54,187.77) .. (266.54,190.13) .. controls (266.54,192.49) and (264.63,194.4) .. (262.28,194.4) .. controls (259.93,194.4) and (258.03,192.49) .. (258.03,190.13) -- cycle ;
%Shape: Ellipse [id:dp9151468428868395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.78,184.44) .. controls (244.78,182.08) and (246.68,180.17) .. (249.04,180.17) .. controls (251.39,180.17) and (253.29,182.08) .. (253.29,184.44) .. controls (253.29,186.79) and (251.39,188.71) .. (249.04,188.71) .. controls (246.68,188.71) and (244.78,186.79) .. (244.78,184.44) -- cycle ;
%Shape: Ellipse [id:dp2112637339057144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.58,179.69) .. controls (230.58,177.34) and (232.49,175.43) .. (234.84,175.43) .. controls (237.19,175.43) and (239.1,177.34) .. (239.1,179.69) .. controls (239.1,182.05) and (237.19,183.96) .. (234.84,183.96) .. controls (232.49,183.96) and (230.58,182.05) .. (230.58,179.69) -- cycle ;
%Shape: Ellipse [id:dp22786973697603852] 
\draw   (214.5,179.69) .. controls (214.5,177.34) and (216.4,175.43) .. (218.76,175.43) .. controls (221.11,175.43) and (223.01,177.34) .. (223.01,179.69) .. controls (223.01,182.05) and (221.11,183.96) .. (218.76,183.96) .. controls (216.4,183.96) and (214.5,182.05) .. (214.5,179.69) -- cycle ;
%Curve Lines [id:da6446158173780376] 
\draw    (310.38,187.76) .. controls (348.23,159.3) and (368.1,219.06) .. (405.95,190.6) ;
%Shape: Ellipse [id:dp12894898482879102] 
\draw   (315.75,172.11) .. controls (315.75,169.75) and (317.65,167.84) .. (320,167.84) .. controls (322.36,167.84) and (324.26,169.75) .. (324.26,172.11) .. controls (324.26,174.46) and (322.36,176.38) .. (320,176.38) .. controls (317.65,176.38) and (315.75,174.46) .. (315.75,172.11) -- cycle ;
%Shape: Ellipse [id:dp7394138841432201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.75,163.57) .. controls (315.75,161.21) and (317.65,159.3) .. (320,159.3) .. controls (322.36,159.3) and (324.26,161.21) .. (324.26,163.57) .. controls (324.26,165.93) and (322.36,167.84) .. (320,167.84) .. controls (317.65,167.84) and (315.75,165.93) .. (315.75,163.57) -- cycle ;
%Shape: Ellipse [id:dp8350441798353079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.52,196.77) .. controls (372.52,194.41) and (374.43,192.5) .. (376.78,192.5) .. controls (379.13,192.5) and (381.04,194.41) .. (381.04,196.77) .. controls (381.04,199.13) and (379.13,201.04) .. (376.78,201.04) .. controls (374.43,201.04) and (372.52,199.13) .. (372.52,196.77) -- cycle ;
%Shape: Ellipse [id:dp18460479741992297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.16,192.03) .. controls (361.16,189.67) and (363.07,187.76) .. (365.42,187.76) .. controls (367.77,187.76) and (369.68,189.67) .. (369.68,192.03) .. controls (369.68,194.38) and (367.77,196.29) .. (365.42,196.29) .. controls (363.07,196.29) and (361.16,194.38) .. (361.16,192.03) -- cycle ;
%Shape: Ellipse [id:dp8824788459704207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.92,186.33) .. controls (347.92,183.98) and (349.82,182.07) .. (352.18,182.07) .. controls (354.53,182.07) and (356.43,183.98) .. (356.43,186.33) .. controls (356.43,188.69) and (354.53,190.6) .. (352.18,190.6) .. controls (349.82,190.6) and (347.92,188.69) .. (347.92,186.33) -- cycle ;
%Shape: Ellipse [id:dp12154624690743132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.72,181.59) .. controls (333.72,179.23) and (335.63,177.32) .. (337.98,177.32) .. controls (340.33,177.32) and (342.24,179.23) .. (342.24,181.59) .. controls (342.24,183.95) and (340.33,185.86) .. (337.98,185.86) .. controls (335.63,185.86) and (333.72,183.95) .. (333.72,181.59) -- cycle ;
%Shape: Ellipse [id:dp29411682008645457] 
\draw   (315.75,180.64) .. controls (315.75,178.29) and (317.65,176.38) .. (320,176.38) .. controls (322.36,176.38) and (324.26,178.29) .. (324.26,180.64) .. controls (324.26,183) and (322.36,184.91) .. (320,184.91) .. controls (317.65,184.91) and (315.75,183) .. (315.75,180.64) -- cycle ;
%Curve Lines [id:da20096282993651626] 
\draw    (424.88,257) .. controls (462.73,228.54) and (406.9,188.71) .. (444.75,160.25) ;
%Curve Lines [id:da10032384171722297] 
\draw    (415.42,189.65) .. controls (453.27,161.2) and (473.14,220.96) .. (510.99,192.5) ;
%Shape: Ellipse [id:dp7247378320114439] 
\draw   (427.4,251.78) .. controls (427.4,249.43) and (429.31,247.51) .. (431.66,247.51) .. controls (434.01,247.51) and (435.92,249.43) .. (435.92,251.78) .. controls (435.92,254.14) and (434.01,256.05) .. (431.66,256.05) .. controls (429.31,256.05) and (427.4,254.14) .. (427.4,251.78) -- cycle ;
%Shape: Ellipse [id:dp46398053638680237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.03,220.48) .. controls (434.03,218.12) and (435.93,216.21) .. (438.28,216.21) .. controls (440.63,216.21) and (442.54,218.12) .. (442.54,220.48) .. controls (442.54,222.84) and (440.63,224.75) .. (438.28,224.75) .. controls (435.93,224.75) and (434.03,222.84) .. (434.03,220.48) -- cycle ;
%Shape: Ellipse [id:dp7306960170417784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.24,204.36) .. controls (430.24,202) and (432.15,200.09) .. (434.5,200.09) .. controls (436.85,200.09) and (438.76,202) .. (438.76,204.36) .. controls (438.76,206.71) and (436.85,208.63) .. (434.5,208.63) .. controls (432.15,208.63) and (430.24,206.71) .. (430.24,204.36) -- cycle ;
%Shape: Ellipse [id:dp48500927625081336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.2,193.92) .. controls (466.2,191.57) and (468.1,189.65) .. (470.46,189.65) .. controls (472.81,189.65) and (474.71,191.57) .. (474.71,193.92) .. controls (474.71,196.28) and (472.81,198.19) .. (470.46,198.19) .. controls (468.1,198.19) and (466.2,196.28) .. (466.2,193.92) -- cycle ;
%Shape: Ellipse [id:dp6875972110452218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.95,188.23) .. controls (452.95,185.87) and (454.86,183.96) .. (457.21,183.96) .. controls (459.56,183.96) and (461.47,185.87) .. (461.47,188.23) .. controls (461.47,190.59) and (459.56,192.5) .. (457.21,192.5) .. controls (454.86,192.5) and (452.95,190.59) .. (452.95,188.23) -- cycle ;
%Shape: Ellipse [id:dp1938244093649948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.76,183.49) .. controls (438.76,181.13) and (440.66,179.22) .. (443.01,179.22) .. controls (445.37,179.22) and (447.27,181.13) .. (447.27,183.49) .. controls (447.27,185.85) and (445.37,187.76) .. (443.01,187.76) .. controls (440.66,187.76) and (438.76,185.85) .. (438.76,183.49) -- cycle ;
%Shape: Ellipse [id:dp03280669916127543] 
\draw   (434.03,236.61) .. controls (434.03,234.25) and (435.93,232.34) .. (438.28,232.34) .. controls (440.63,232.34) and (442.54,234.25) .. (442.54,236.61) .. controls (442.54,238.96) and (440.63,240.88) .. (438.28,240.88) .. controls (435.93,240.88) and (434.03,238.96) .. (434.03,236.61) -- cycle ;
%Curve Lines [id:da9399351819446871] 
\draw    (530.86,256.05) .. controls (568.71,227.6) and (512.88,187.76) .. (550.73,159.3) ;
%Shape: Ellipse [id:dp7020120914125458] 
\draw   (533.38,250.83) .. controls (533.38,248.48) and (535.29,246.57) .. (537.64,246.57) .. controls (539.99,246.57) and (541.9,248.48) .. (541.9,250.83) .. controls (541.9,253.19) and (539.99,255.1) .. (537.64,255.1) .. controls (535.29,255.1) and (533.38,253.19) .. (533.38,250.83) -- cycle ;
%Shape: Ellipse [id:dp749891691097051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.06,221.43) .. controls (539.06,219.07) and (540.96,217.16) .. (543.32,217.16) .. controls (545.67,217.16) and (547.57,219.07) .. (547.57,221.43) .. controls (547.57,223.79) and (545.67,225.7) .. (543.32,225.7) .. controls (540.96,225.7) and (539.06,223.79) .. (539.06,221.43) -- cycle ;
%Shape: Ellipse [id:dp6050773368509235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.16,208.15) .. controls (537.16,205.79) and (539.07,203.88) .. (541.42,203.88) .. controls (543.77,203.88) and (545.68,205.79) .. (545.68,208.15) .. controls (545.68,210.51) and (543.77,212.42) .. (541.42,212.42) .. controls (539.07,212.42) and (537.16,210.51) .. (537.16,208.15) -- cycle ;
%Shape: Ellipse [id:dp4229888065425764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.43,195.82) .. controls (532.43,193.46) and (534.34,191.55) .. (536.69,191.55) .. controls (539.04,191.55) and (540.95,193.46) .. (540.95,195.82) .. controls (540.95,198.18) and (539.04,200.09) .. (536.69,200.09) .. controls (534.34,200.09) and (532.43,198.18) .. (532.43,195.82) -- cycle ;
%Shape: Ellipse [id:dp18970904044926917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.9,180.64) .. controls (541.9,178.29) and (543.8,176.38) .. (546.15,176.38) .. controls (548.51,176.38) and (550.41,178.29) .. (550.41,180.64) .. controls (550.41,183) and (548.51,184.91) .. (546.15,184.91) .. controls (543.8,184.91) and (541.9,183) .. (541.9,180.64) -- cycle ;
%Shape: Ellipse [id:dp1257758722254998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.38,180.64) .. controls (533.38,178.29) and (535.29,176.38) .. (537.64,176.38) .. controls (539.99,176.38) and (541.9,178.29) .. (541.9,180.64) .. controls (541.9,183) and (539.99,184.91) .. (537.64,184.91) .. controls (535.29,184.91) and (533.38,183) .. (533.38,180.64) -- cycle ;
%Shape: Ellipse [id:dp8787165807180257] 
\draw   (540,235.66) .. controls (540,233.3) and (541.91,231.39) .. (544.26,231.39) .. controls (546.61,231.39) and (548.52,233.3) .. (548.52,235.66) .. controls (548.52,238.02) and (546.61,239.93) .. (544.26,239.93) .. controls (541.91,239.93) and (540,238.02) .. (540,235.66) -- cycle ;

% Text Node
\draw (44.74,58.09) node [anchor=north west][inner sep=0.75pt]    {$D_{\circ }^{2}$};
% Text Node
\draw (143.15,58.09) node [anchor=north west][inner sep=0.75pt]    {$D_{\circ }^{3}$};
% Text Node
\draw (248.1,57.14) node [anchor=north west][inner sep=0.75pt]    {$D_{\circ \circ }^{2}$};
% Text Node
\draw (350.29,54.29) node [anchor=north west][inner sep=0.75pt]    {$D_{\circ \circ }^{3}$};
% Text Node
\draw (561.3,54.29) node [anchor=north west][inner sep=0.75pt]    {$D_{\circ \circ }^{5}$};
% Text Node
\draw (455.32,55.24) node [anchor=north west][inner sep=0.75pt]    {$D_{\circ \circ }^{4}$};
% Text Node
\draw (271,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (3.97,116.95) node [anchor=north west][inner sep=0.75pt]    {$\simeq $};
% Text Node
\draw (538.97,113.1) node [anchor=north west][inner sep=0.75pt]    {$\simeq $};
% Text Node
\draw (209.36,114.15) node [anchor=north west][inner sep=0.75pt]    {$\simeq $};
% Text Node
\draw (430.15,110.15) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (86.24,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {contracts};
% Text Node
\draw (313.88,113.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {contracts};


\end{tikzpicture}


==> figure2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

%Curve Lines [id:da2000628980764254] 
\draw    (8.33,50) .. controls (45.33,-22) and (51.33,54) .. (88.33,7) ;
%Shape: Ellipse [id:dp04768240820981662] 
\draw   (23.2,80) .. controls (23.2,77.25) and (25.25,75.02) .. (27.78,75.02) .. controls (30.31,75.02) and (32.36,77.25) .. (32.36,80) .. controls (32.36,82.75) and (30.31,84.98) .. (27.78,84.98) .. controls (25.25,84.98) and (23.2,82.75) .. (23.2,80) -- cycle ;
%Shape: Ellipse [id:dp2727524586809118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.4,49.08) .. controls (18.4,46.33) and (20.45,44.1) .. (22.98,44.1) .. controls (25.51,44.1) and (27.57,46.33) .. (27.57,49.08) .. controls (27.57,51.83) and (25.51,54.06) .. (22.98,54.06) .. controls (20.45,54.06) and (18.4,51.83) .. (18.4,49.08) -- cycle ;
%Shape: Ellipse [id:dp09468533734377793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.21,46.14) .. controls (129.21,43.39) and (131.26,41.16) .. (133.79,41.16) .. controls (136.32,41.16) and (138.38,43.39) .. (138.38,46.14) .. controls (138.38,48.89) and (136.32,51.12) .. (133.79,51.12) .. controls (131.26,51.12) and (129.21,48.89) .. (129.21,46.14) -- cycle ;
%Shape: Ellipse [id:dp7995370017696992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.99,67.5) .. controls (138.99,64.75) and (141.04,62.52) .. (143.57,62.52) .. controls (146.1,62.52) and (148.16,64.75) .. (148.16,67.5) .. controls (148.16,70.25) and (146.1,72.48) .. (143.57,72.48) .. controls (141.04,72.48) and (138.99,70.25) .. (138.99,67.5) -- cycle ;
%Shape: Ellipse [id:dp8181823135043309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.73,23.86) .. controls (98.73,21.11) and (100.78,18.88) .. (103.31,18.88) .. controls (105.85,18.88) and (107.9,21.11) .. (107.9,23.86) .. controls (107.9,26.61) and (105.85,28.84) .. (103.31,28.84) .. controls (100.78,28.84) and (98.73,26.61) .. (98.73,23.86) -- cycle ;
%Shape: Ellipse [id:dp9965448135238286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.45,21.33) .. controls (27.45,18.58) and (29.51,16.35) .. (32.04,16.35) .. controls (34.57,16.35) and (36.62,18.58) .. (36.62,21.33) .. controls (36.62,24.08) and (34.57,26.31) .. (32.04,26.31) .. controls (29.51,26.31) and (27.45,24.08) .. (27.45,21.33) -- cycle ;
%Shape: Ellipse [id:dp9783605066387302] 
\draw   (23.58,64.03) .. controls (23.58,61.28) and (25.63,59.05) .. (28.16,59.05) .. controls (30.69,59.05) and (32.75,61.28) .. (32.75,64.03) .. controls (32.75,66.78) and (30.69,69.01) .. (28.16,69.01) .. controls (25.63,69.01) and (23.58,66.78) .. (23.58,64.03) -- cycle ;
%Curve Lines [id:da7389274690159675] 
\draw    (66.33,6) .. controls (93.33,64) and (102.33,-7) .. (149.33,18) ;
%Curve Lines [id:da44235930073189844] 
\draw    (130.33,96) .. controls (171.07,62.8) and (101.17,35.41) .. (141.9,2.21) ;
%Curve Lines [id:da36549924145290724] 
\draw    (17.33,97) .. controls (58.07,63.8) and (-11.83,36.41) .. (28.9,3.21) ;
%Curve Lines [id:da12453281549457551] 
\draw    (180.33,46) .. controls (217.33,-26) and (223.33,50) .. (260.33,3) ;
%Shape: Ellipse [id:dp45299226379863433] 
\draw   (195.2,76) .. controls (195.2,73.25) and (197.25,71.02) .. (199.78,71.02) .. controls (202.31,71.02) and (204.36,73.25) .. (204.36,76) .. controls (204.36,78.75) and (202.31,80.98) .. (199.78,80.98) .. controls (197.25,80.98) and (195.2,78.75) .. (195.2,76) -- cycle ;
%Shape: Ellipse [id:dp24954036808044777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.4,45.08) .. controls (190.4,42.33) and (192.45,40.1) .. (194.98,40.1) .. controls (197.51,40.1) and (199.57,42.33) .. (199.57,45.08) .. controls (199.57,47.83) and (197.51,50.06) .. (194.98,50.06) .. controls (192.45,50.06) and (190.4,47.83) .. (190.4,45.08) -- cycle ;
%Shape: Ellipse [id:dp913615423233245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.21,42.14) .. controls (303.21,39.39) and (305.26,37.16) .. (307.79,37.16) .. controls (310.32,37.16) and (312.38,39.39) .. (312.38,42.14) .. controls (312.38,44.89) and (310.32,47.12) .. (307.79,47.12) .. controls (305.26,47.12) and (303.21,44.89) .. (303.21,42.14) -- cycle ;
%Shape: Ellipse [id:dp13133394327474845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.99,63.5) .. controls (310.99,60.75) and (313.04,58.52) .. (315.57,58.52) .. controls (318.1,58.52) and (320.16,60.75) .. (320.16,63.5) .. controls (320.16,66.25) and (318.1,68.48) .. (315.57,68.48) .. controls (313.04,68.48) and (310.99,66.25) .. (310.99,63.5) -- cycle ;
%Shape: Ellipse [id:dp7218884680165876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.73,19.86) .. controls (270.73,17.11) and (272.78,14.88) .. (275.31,14.88) .. controls (277.85,14.88) and (279.9,17.11) .. (279.9,19.86) .. controls (279.9,22.61) and (277.85,24.84) .. (275.31,24.84) .. controls (272.78,24.84) and (270.73,22.61) .. (270.73,19.86) -- cycle ;
%Shape: Ellipse [id:dp3282112951299849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.45,61.33) .. controls (197.45,58.58) and (199.51,56.35) .. (202.04,56.35) .. controls (204.57,56.35) and (206.62,58.58) .. (206.62,61.33) .. controls (206.62,64.08) and (204.57,66.31) .. (202.04,66.31) .. controls (199.51,66.31) and (197.45,64.08) .. (197.45,61.33) -- cycle ;
%Shape: Ellipse [id:dp7663066577603328] 
\draw   (201.58,16.03) .. controls (201.58,13.28) and (203.63,11.05) .. (206.16,11.05) .. controls (208.69,11.05) and (210.75,13.28) .. (210.75,16.03) .. controls (210.75,18.78) and (208.69,21.01) .. (206.16,21.01) .. controls (203.63,21.01) and (201.58,18.78) .. (201.58,16.03) -- cycle ;
%Curve Lines [id:da4753800526300609] 
\draw    (238.33,2) .. controls (265.33,60) and (274.33,-11) .. (321.33,14) ;
%Curve Lines [id:da8728470070865737] 
\draw    (302.33,92) .. controls (343.07,58.8) and (273.17,31.41) .. (313.9,-1.79) ;
%Curve Lines [id:da19917959917321615] 
\draw    (189.33,93) .. controls (230.07,59.8) and (160.17,32.41) .. (200.9,-0.79) ;

% Text Node
\draw (44,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {curve 1};
% Text Node
\draw (219,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {curve 4};


\end{tikzpicture}

